Scale-free network clustering in hyperbolic and other random graphs

Random graphs with power-law degrees can model scale-free networks as sparse topologies with strong degree heterogeneity. Mathematical analysis of such random graphs proved successful in explaining scale-free network properties such as resilience, navigability and small distances. We introduce a variational principle to explain how vertices tend to cluster in triangles as a function of their degrees. We apply the variational principle to the hyperbolic model that quickly gains popularity as a model for scale-free networks with latent geometries and clustering. We show that clustering in the hyperbolic model is non-vanishing and self-averaging, so that a single random graph sample is a good representation in the large-network limit. We also demonstrate the variational principle for some classical random graphs including the preferential attachment model and the configuration model.

==> Figures/Chid22x10000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
ytick distance=1,
ymax=2.5,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0.031930286016605\\
0.112533558260077	0.0851220378444203\\
0.12663801734674	0.151282940236715\\
0.1425102670303	0.207251836522627\\
0.160371874375133	0.30860737594155\\
0.180472176682717	0.415776955308411\\
0.203091762090474	0.534551334524806\\
0.228546386413499	0.775392208877606\\
0.257191380905935	0.782144414000344\\
0.289426612471675	1.01496759003637\\
0.325702065565978	1.01221403846044\\
0.366524123707963	1.14558151553732\\
0.412462638290135	1.139917699076\\
0.464158883361278	1.09378828212334\\
0.522334507426684	1.07894374233389\\
0.587801607227491	0.937046491560999\\
0.661474064123015	0.765101854800871\\
0.744380301325169	0.660584923835747\\
0.837677640068292	0.556517392304309\\
0.942668455117885	0.380215820939473\\
1.06081835513945	0.315294078768056\\
1.19377664171444	0.241394261899785\\
1.3433993325989	0.203812966069217\\
1.51177507061566	0.149431471624599\\
1.70125427985259	0.125280895210624\\
1.91448197616996	0.0904797244352354\\
2.15443469003188	0.078920365432802\\
2.42446201708233	0.0566312150506002\\
2.72833337648677	0.0430093338747793\\
3.07029062975785	0.042899010452598\\
3.45510729459222	0.0552178102393003\\
3.88815518030809	0.0153978644124977\\
4.37547937507418	0.00510828604037118\\
4.92388263170674	0.00194543341534954\\
5.54102033000949	0\\
6.23550734127392	0\\
7.01703828670383	0\\
7.89652286849972	0\\
8.8862381627434	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chid22x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
ytick distance = 1,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0.00797858021839918\\
0.112533558260077	0.042539738412749\\
0.12663801734674	0.00630030411527486\\
0.1425102670303	0.0447888022928359\\
0.160371874375133	0.0845758423921104\\
0.180472176682717	0.221047375973807\\
0.203091762090474	0.404641603399463\\
0.228546386413499	0.551579788370092\\
0.257191380905935	0.70730064257493\\
0.289426612471675	1.0640804375249\\
0.325702065565978	1.08519761169118\\
0.366524123707963	1.29085584371535\\
0.412462638290135	1.30763849302732\\
0.464158883361278	1.31842161097863\\
0.522334507426684	1.11048145131219\\
0.587801607227491	1.0003738589106\\
0.661474064123015	0.818997487902345\\
0.744380301325169	0.685978837790991\\
0.837677640068292	0.521950419892586\\
0.942668455117885	0.443504395606231\\
1.06081835513945	0.326418165561441\\
1.19377664171444	0.239268521294301\\
1.3433993325989	0.174609479645299\\
1.51177507061566	0.134579409016398\\
1.70125427985259	0.105521001204791\\
1.91448197616996	0.0758482773838214\\
2.15443469003188	0.0670302528181478\\
2.42446201708233	0.0470593873276728\\
2.72833337648677	0.0400634870848595\\
3.07029062975785	0.0244272165397148\\
3.45510729459222	0.017780943526075\\
3.88815518030809	0.017852591957138\\
4.37547937507418	0.0340989951715942\\
4.92388263170674	0.00648153566213954\\
5.54102033000949	0.0017278940866226\\
6.23550734127392	0.000127953986447703\\
7.01703828670383	0.000113702959744674\\
7.89652286849972	0\\
8.8862381627434	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chid25x10000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
ytick distance = 1,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0.511655693973074\\
0.112533558260077	0.584574988367378\\
0.12663801734674	0.833712881703718\\
0.1425102670303	1.07139337732252\\
0.160371874375133	1.24072388065644\\
0.180472176682717	1.2870429464273\\
0.203091762090474	1.51559849159179\\
0.228546386413499	1.49959973181268\\
0.257191380905935	1.65151506901595\\
0.289426612471675	1.4535452635765\\
0.325702065565978	1.32656453219946\\
0.366524123707963	1.35386670580991\\
0.412462638290135	1.13416209907348\\
0.464158883361278	1.03583910421774\\
0.522334507426684	0.824070587589804\\
0.587801607227491	0.697746828233704\\
0.661474064123015	0.600389793478995\\
0.744380301325169	0.466966966381032\\
0.837677640068292	0.376176849259231\\
0.942668455117885	0.319633431543859\\
1.06081835513945	0.228145811764731\\
1.19377664171444	0.149670726247732\\
1.3433993325989	0.146301069137093\\
1.51177507061566	0.104757395886016\\
1.70125427985259	0.0720850125856111\\
1.91448197616996	0.0576932345780221\\
2.15443469003188	0.0497597122167581\\
2.42446201708233	0.0298134258912302\\
2.72833337648677	0.0247068807214518\\
3.07029062975785	0.0166647316385624\\
3.45510729459222	0.0148086774258471\\
3.88815518030809	0.0121149511109786\\
4.37547937507418	0.0118793203754095\\
4.92388263170674	0.00791718525505644\\
5.54102033000949	0.00527654953162438\\
6.23550734127392	0.00364689700787428\\
7.01703828670383	0.00312497955324328\\
7.89652286849972	0.00215983542163069\\
8.8862381627434	0.00118812645398198\\
10	0.00118812645398198\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chid25x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
ytick distance = 1,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0.209920143370146\\
0.112533558260077	0.315683142778277\\
0.12663801734674	0.541920511838052\\
0.1425102670303	0.713847031078897\\
0.160371874375133	1.1679938232895\\
0.180472176682717	1.19448794545652\\
0.203091762090474	1.50272758437914\\
0.228546386413499	1.45900392093058\\
0.257191380905935	1.70460667862438\\
0.289426612471675	1.57891494673178\\
0.325702065565978	1.45263956778252\\
0.366524123707963	1.46927820415496\\
0.412462638290135	1.28410338357399\\
0.464158883361278	1.1584794353182\\
0.522334507426684	0.99699220554449\\
0.587801607227491	0.755462108787123\\
0.661474064123015	0.601748290409834\\
0.744380301325169	0.483749749631246\\
0.837677640068292	0.373968970564935\\
0.942668455117885	0.295488706593046\\
1.06081835513945	0.229851151419831\\
1.19377664171444	0.145410627748988\\
1.3433993325989	0.109382293703265\\
1.51177507061566	0.0838481025734032\\
1.70125427985259	0.0522040528571681\\
1.91448197616996	0.06072841921081\\
2.15443469003188	0.0393492747341588\\
2.42446201708233	0.0352997188979137\\
2.72833337648677	0.0239700174014954\\
3.07029062975785	0.0178817571245011\\
3.45510729459222	0.0114502589356704\\
3.88815518030809	0.00913671026287287\\
4.37547937507418	0.00738099849271547\\
4.92388263170674	0.00705085087715038\\
5.54102033000949	0.00407989563730627\\
6.23550734127392	0.0040139380488553\\
7.01703828670383	0.00299157756867185\\
7.89652286849972	0.00163593050815623\\
8.8862381627434	0.0011811530341954\\
10	0.0011811530341954\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chid28x10000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
ytick distance = 1,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0.283244048731079\\
0.112533558260077	0.474629397038482\\
0.12663801734674	0.472890257156243\\
0.1425102670303	0.777977725189994\\
0.160371874375133	1.05465600615449\\
0.180472176682717	1.26902134903311\\
0.203091762090474	1.58194342707503\\
0.228546386413499	1.68902768948846\\
0.257191380905935	1.80298021486928\\
0.289426612471675	1.80069498521388\\
0.325702065565978	1.69704336513938\\
0.366524123707963	1.47491382900559\\
0.412462638290135	1.30475743165493\\
0.464158883361278	1.08446731512594\\
0.522334507426684	0.966782144912878\\
0.587801607227491	0.669111122774888\\
0.661474064123015	0.577460027760953\\
0.744380301325169	0.46422203655409\\
0.837677640068292	0.343926645781727\\
0.942668455117885	0.266989488880114\\
1.06081835513945	0.196820997995356\\
1.19377664171444	0.137614979656574\\
1.3433993325989	0.116866315218692\\
1.51177507061566	0.0786906086621778\\
1.70125427985259	0.0580341127542101\\
1.91448197616996	0.048611531936232\\
2.15443469003188	0.0360604090636101\\
2.42446201708233	0.0307089658885807\\
2.72833337648677	0.02402593690654\\
3.07029062975785	0.0173963123835568\\
3.45510729459222	0.0133507623858255\\
3.88815518030809	0.00853361442596542\\
4.37547937507418	0.00850795021510969\\
4.92388263170674	0.00640987652965418\\
5.54102033000949	0.00365126214335167\\
6.23550734127392	0.00298503062003974\\
7.01703828670383	0.00196059470094275\\
7.89652286849972	0.00194719951535651\\
8.8862381627434	0.000819628988392257\\
10	0.000819628988392257\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chid28x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
ytick distance = 1,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0.0885793120734669\\
0.112533558260077	0.350633693686029\\
0.12663801734674	0.705827368586506\\
0.1425102670303	0.808033751498226\\
0.160371874375133	1.28543872167353\\
0.180472176682717	1.62862923355752\\
0.203091762090474	2.0975048915882\\
0.228546386413499	2.16338408330844\\
0.257191380905935	2.43904978683658\\
0.289426612471675	2.20078511445766\\
0.325702065565978	1.77023990912987\\
0.366524123707963	1.67194393660697\\
0.412462638290135	1.33735151518783\\
0.464158883361278	0.988889594251228\\
0.522334507426684	0.860250827325563\\
0.587801607227491	0.591824030811252\\
0.661474064123015	0.514952492805225\\
0.744380301325169	0.386200616123625\\
0.837677640068292	0.282624642050699\\
0.942668455117885	0.200746742102658\\
1.06081835513945	0.151819860486727\\
1.19377664171444	0.11602323967828\\
1.3433993325989	0.0719309400135528\\
1.51177507061566	0.076170792820794\\
1.70125427985259	0.0459136819488842\\
1.91448197616996	0.0294432926709657\\
2.15443469003188	0.0317705849034463\\
2.42446201708233	0.0179356860437305\\
2.72833337648677	0.0144623298371154\\
3.07029062975785	0.0118024629172124\\
3.45510729459222	0.00932262190127089\\
3.88815518030809	0.00683455067756179\\
4.37547937507418	0.00331273336669928\\
4.92388263170674	0.00327085974068406\\
5.54102033000949	0.00261590747873829\\
6.23550734127392	0.00361597862387535\\
7.01703828670383	0.00160662236215728\\
7.89652286849972	0.00142768289477189\\
8.8862381627434	0.000815575514388298\\
10	0.000815575514388298\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chyp22x10000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xminorticks=true,
xmin=0.89,
xmax=1.1,
xtick distance=0.1,
ytick distance=4,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.912	0.0158730158730159\\
0.9183	0.0793650793650783\\
0.9246	0.412698412698415\\
0.9309	0.619047619047622\\
0.9372	1.17460317460318\\
0.9435	2.33333333333334\\
0.9498	3.79365079365074\\
0.9561	6.01587301587304\\
0.9624	7.65079365079368\\
0.9687	9.93650793650781\\
0.975	11.4603174603175\\
0.9813	13.2698412698413\\
0.9876	12.984126984127\\
0.9939	13.0158730158731\\
1.0002	12.6507936507937\\
1.0065	12.3174603174604\\
1.0128	10.6507936507933\\
1.0191	9.4603174603175\\
1.0254	8.19047619047623\\
1.0317	6.61904761904765\\
1.038	4.7777777777778\\
1.0443	3.90476190476192\\
1.0506	2.5873015873016\\
1.0569	1.95238095238089\\
1.0632	1.36507936507937\\
1.0695	0.714285714285717\\
1.0758	0.349206349206351\\
1.0821	0.285714285714287\\
1.0884	0.0952380952380956\\
1.0947	0.0476190476190478\\
1.101	0.0476190476190478\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chyp22x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xminorticks=true,
xmin=0.89,
xmax=1.1,
xtick distance=0.1,
ytick distance=4,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.944	0.0222222222222225\\
0.9485	0\\
0.953	0.111111111111112\\
0.9575	0.46666666666666\\
0.962	1.15555555555557\\
0.9665	3.53333333333329\\
0.971	7.64444444444453\\
0.9755	11.7333333333332\\
0.98	17.8888888888891\\
0.9845	20.9333333333331\\
0.989	24.0444444444447\\
0.9935	22.8222222222219\\
0.998	21.8222222222219\\
1.0025	20.5111111111113\\
1.007	16.6666666666669\\
1.0115	14.2444444444446\\
1.016	10.5777777777774\\
1.0205	7.24444444444453\\
1.025	6.51111111111119\\
1.0295	4.97777777777783\\
1.034	3.37777777777782\\
1.0385	2.33333333333325\\
1.043	1.31111111111113\\
1.0475	0.977777777777789\\
1.052	0.622222222222229\\
1.0565	0.444444444444428\\
1.061	0.0888888888888899\\
1.0655	0.0888888888888899\\
1.07	0.044444444444445\\
1.0745	0.0222222222222214\\
1.079	0.0222222222222214\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chyp25x10000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xminorticks=true,
xmin=0.89,
xmax=1.1,
xtick distance=0.1,
ytick distance=4,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.91	0.15079365079365\\
0.9226	0.658730158730162\\
0.9352	2.60317460317461\\
0.9478	6.27777777777775\\
0.9604	10.1825396825396\\
0.973	12.0079365079366\\
0.9856	13.1031746031747\\
0.9982	9.80952380952368\\
1.0108	7.7698412698413\\
1.0234	5.1746031746032\\
1.036	3.49206349206351\\
1.0486	2.61111111111112\\
1.0612	1.43650793650792\\
1.0738	1.0952380952381\\
1.0864	0.904761904761909\\
1.099	0.468253968253962\\
1.1116	0.341269841269843\\
1.1242	0.317460317460319\\
1.1368	0.214285714285715\\
1.1494	0.158730158730159\\
1.162	0.119047619047617\\
1.1746	0.134920634920636\\
1.1872	0.103174603174604\\
1.1998	0.0555555555555548\\
1.2124	0.0873015873015877\\
1.225	0.0476190476190478\\
1.2376	0.0238095238095239\\
1.2502	0\\
1.2628	0\\
1.2754	0.0158730158730159\\
1.288	0.0158730158730159\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chyp25x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xminorticks=true,
xmin=0.89,
xmax=1.1,
xtick distance=0.1,
ytick distance=10,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.945	0.0101010101010101\\
0.9549	0.202020202020202\\
0.9648	2.91919191919191\\
0.9747	15.4444444444446\\
0.9846	27.5050505050504\\
0.9945	25.1616161616164\\
1.0044	14.1313131313131\\
1.0143	6.89898989898989\\
1.0242	3.49494949494949\\
1.0341	1.79797979797979\\
1.044	1.11111111111111\\
1.0539	0.656565656565655\\
1.0638	0.414141414141413\\
1.0737	0.262626262626262\\
1.0836	0.212121212121212\\
1.0935	0.151515151515151\\
1.1034	0.0707070707070706\\
1.1133	0.111111111111111\\
1.1232	0.0505050505050515\\
1.1331	0.0909090909090907\\
1.143	0.0606060606060605\\
1.1529	0.0707070707070706\\
1.1628	0.0505050505050504\\
1.1727	0.0606060606060605\\
1.1826	0.0202020202020202\\
1.1925	0.0101010101010101\\
1.2024	0.0101010101010101\\
1.2123	0.0101010101010103\\
1.2222	0\\
1.2321	0.0202020202020202\\
1.242	0.0202020202020202\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chyp28x10000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xminorticks=true,
xmin=0.89,
xmax=1.1,
xtick distance=0.1,
ytick distance=4,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.91	0.0363636363636365\\
0.9265	0.375757575757574\\
0.943	2.20000000000001\\
0.9595	8.35151515151517\\
0.976	15.4727272727272\\
0.9925	15.3939393939393\\
1.009	10.1515151515152\\
1.0255	4.66060606060607\\
1.042	1.8969696969697\\
1.0585	0.915151515151517\\
1.075	0.412121212121213\\
1.0915	0.224242424242422\\
1.108	0.13939393939394\\
1.1245	0.115151515151515\\
1.141	0.0424242424242425\\
1.1575	0.0484848484848486\\
1.174	0.0545454545454539\\
1.1905	0.0181818181818182\\
1.207	0.0181818181818182\\
1.2235	0.0242424242424243\\
1.24	0.0121212121212122\\
1.2565	0.018181818181818\\
1.273	0.00606060606060608\\
1.2895	0\\
1.306	0.00606060606060608\\
1.3225	0\\
1.339	0\\
1.3555	0.00606060606060608\\
1.372	0\\
1.3885	0.00606060606060608\\
1.405	0.00606060606060608\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/Chyp28x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{RGB}{230,37,52}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xminorticks=true,
xmin=0.89,
xmax=1.1,
xtick distance=0.1,
ytick distance=30,
xlabel={$C/\mathbb{E}[C]$},
ymin=0,
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.988	0.120000000000003\\
0.9905	2.43999999999994\\
0.993	25.6800000000005\\
0.9955	91.5599999999979\\
0.998	126.080000000003\\
1.0005	91.400000000002\\
1.003	37.3199999999975\\
1.0055	14.2800000000003\\
1.008	5.20000000000011\\
1.0105	2.20000000000005\\
1.013	1.11999999999992\\
1.0155	0.720000000000015\\
1.018	0.320000000000007\\
1.0205	0.560000000000012\\
1.023	0.199999999999986\\
1.0255	0.240000000000005\\
1.028	0.240000000000005\\
1.0305	0.120000000000003\\
1.033	0\\
1.0355	0.0400000000000009\\
1.038	0.0400000000000009\\
1.0405	0.0400000000000009\\
1.043	0\\
1.0455	0\\
1.048	0\\
1.0505	0\\
1.053	0\\
1.0555	0.0399999999999973\\
1.058	0\\
1.0605	0.0400000000000009\\
1.063	0.0400000000000009\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/catsterch.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\newlength\fheight 
\newlength\fwidth 
\setlength\fheight{0.44\textwidth} 
\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\definecolor{ao}{HTML}{720086}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=2,
xmax=74999.5,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymin=0.00175510637774083,
ymax=0.794409,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=ao,line width=1.5pt,mark size=2.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.794409\\
3	0.739613\\
4	0.68841\\
5	0.668311\\
6	0.634282\\
7	0.604525\\
8	0.57168\\
9	0.557411\\
14.5	0.5024237\\
24.5	0.5141241\\
34.5	0.4629456\\
44.5	0.4234216\\
54.5	0.3967926\\
64.5	0.3693451\\
74.5	0.3561472\\
84.5	0.3307288\\
94.5	0.3272172\\
149.5	0.27813902\\
249.5	0.21359251\\
349.5	0.20280571\\
449.5	0.22520813\\
549.5	0.2677954\\
649.5	0.19177258\\
749.5	0.16441037\\
849.5	0.157414\\
949.5	0.15374036\\
1499.5	0.210507943099274\\
2499.5	0.0771500184757506\\
3499.5	0.0405515308641975\\
4499.5	0.0269016442307692\\
5499.5	0.0168063921568627\\
6499.5	0.0153042580645161\\
7499.5	0.00799584\\
8499.5	0.0113687857142857\\
9499.5	0.00810247826086957\\
14999.5	0.00566304545454546\\
24999.5	0.00305607692307692\\
34999.5	0.003568\\
74999.5	0.00422\\
};

\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
618.453607346501	0.277381231949545\\
645.438394075695	0.263552559388642\\
673.600599298645	0.250413306884937\\
702.99159693664	0.237929103820922\\
733.665002492705	0.22606729310531\\
765.676770857808	0.214796845746234\\
799.085298384626	0.204088279683336\\
833.951529415052	0.193913582666444\\
870.339067455785	0.184246138979072\\
908.314291204817	0.17506065981509\\
947.946475640453	0.166333117126409\\
989.307918393775	0.15804068076866\\
1032.47407163508	0.150161658780433\\
1077.52367971488	0.142675440639854\\
1124.5389228105	0.135562443350081\\
1173.60556684047	0.128804060212661\\
1224.81311991993	0.122382612154778\\
1278.25499564278	0.116281301483029\\
1334.02868348808	0.110484167942801\\
1392.23592666192	0.104976046968262\\
1452.98290769884	0.0997425300137831\\
1516.38044216168	0.0947699268630133\\
1582.54418079297	0.0900452298170079\\
1651.59482048679	0.0855560796677388\\
1723.65832446584	0.0812907333679757\\
1798.86615206551	0.0772380333129628\\
1877.35549854394	0.0733873781535416\\
1959.2695453557	0.069728695064366\\
2044.75772134561	0.0662524133946688\\
2133.97597533902	0.0629494396326547\\
2227.0870606261	0.0598111336180261\\
2324.26083185883	0.0568292859404204\\
2425.67455490239	0.0539960964646344\\
2531.51323020629	0.0513041539264592\\
2641.96993028497	0.0487464165457549\\
2757.24615192359	0.0463161936060453\\
2877.55218375156	0.0440071279524545\\
3003.10748985418	0.0418131793621946\\
3134.14111012241	0.03972860874411\\
3270.89207807087	0.0377479631259433\\
3413.60985688641	0.0358660613900513\\
3562.55479450263	0.0340779807202584\\
3717.99859853053	0.0323790437243951\\
3880.22483191165	0.0307648061988322\\
4049.52943019786	0.0292310455030086\\
4226.2212414015	0.0277737495135399\\
4410.62258940061	0.0263891061290114\\
4603.069861927	0.0250734932980055\\
4803.91412420985	0.0238234695442745\\
5013.52175939425	0.0226357649642748\\
5232.27513690285	0.0215072726735149\\
5460.57330995997	0.0204350406793395\\
5698.83274355049	0.0194162641588908\\
5947.48807414167	0.0184482781220484\\
6206.99290255351	0.0175285504401528\\
6477.82062142423	0.0166546752222785\\
6760.46527878034	0.0158243665217282\\
7055.44247928651	0.0150354523562863\\
7363.29032481936	0.0142858690265895\\
7684.57039608112	0.0135736557177504\\
8019.86877704366	0.0128969493701149\\
8369.79712409168	0.0122539798057346\\
8734.99378181556	0.0116430650978056\\
9116.12494748935	0.0110626071709617\\
9513.88588635773	0.0105110876209117\\
9929.00219994955	0.00998706374248652\\
10362.2311497311	0.00948916475570562\\
10814.3630385139	0.00901608821999036\\
11286.2226521371	0.0085665966271448\\
11778.6707640541	0.00813951416419116\\
12292.6057055692	0.00773372363759234\\
12828.9650045861	0.00734816355081533\\
13388.7270958614	0.00698182532759091\\
13972.9131058797	0.00663375067360625\\
14582.5887156082	0.00630302906972838\\
15218.8661045276	0.00598879539020178\\
15882.9059794874	0.00569022763958909\\
16575.9196920846	0.00540654480253545\\
17299.1714484294	0.00513700480073131\\
18053.9806153295	0.00488090255172973\\
18841.7241270991	0.00463756812454028\\
19663.8389973826	0.00440636498717437\\
20521.8249405777	0.00418668834155855\\
21417.2471076362	0.00397796354145925\\
22351.7389412365	0.00377964458928135\\
23327.0051555347	0.00359121270780758\\
24344.8248459294	0.00341217498314328\\
25407.0547345149	0.00324206307531608\\
26515.6325571416	0.00308043199315802\\
27672.5805982632	0.00292685893026506\\
28880.0093800185	0.00278094215898922\\
30140.1215122779	0.00264229997957\\
31455.2157106777	0.00251056972165622\\
32827.6909899719	0.00238540679560642\\
34260.0510403515	0.00226648379108607\\
35754.9087947136	0.00215348962060367\\
37314.9911952138	0.00204612870574535\\
38943.1441677946	0.00194412020397922\\
40642.3378137675	0.00184719727400695\\
42415.671827916	0.00175510637774083\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/chhyper100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.6,0,0}%
\definecolor{mycolor3}{rgb}{0.4,0,0}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymax=1,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.976727\\
3	0.974654\\
4	0.972144\\
5	0.969174\\
6	0.965651\\
7	0.961543\\
8	0.957128\\
9	0.952229\\
14.5	0.8797945\\
24.5	0.6739352\\
34.5	0.5916047\\
44.5	0.5450734\\
54.5	0.499231\\
64.5	0.4552692\\
74.5	0.422857\\
84.5	0.4015752\\
94.5	0.3823319\\
149.5	0.30401369\\
249.5	0.22409409\\
349.5	0.17983951\\
449.5	0.15066184\\
549.5	0.12959372\\
649.5	0.11362088\\
749.5	0.10074313\\
849.5	0.09043388\\
949.5	0.08177935\\
1499.5	0.05447482\\
2499.5	0.030686537\\
3499.5	0.020619961961962\\
4499.5	0.0151286268958544\\
5499.5	0.0117487960042061\\
6499.5	0.00951629954441914\\
7499.5	0.00788934654731459\\
8499.5	0.00669597523219815\\
9499.5	0.00579610921501706\\
12337	0.00428400282805429\\
};
\addlegendentry{$\tau = 2.2$};

\addplot [color=mycolor1,dotted,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	15058.6157801497\\
2	4967.49066179926\\
3	2596.51624974636\\
4	1638.66080623365\\
5	1146.65572965964\\
6	856.530932997673\\
7	669.311347987872\\
8	540.556474224698\\
9	447.710249974245\\
14.5	208.735467466039\\
24.5	90.1818868005848\\
34.5	52.1524241737036\\
44.5	34.706357408291\\
54.5	25.0928880355368\\
64.5	19.1641476851993\\
74.5	15.2172093707142\\
84.5	12.4398263533524\\
94.5	10.4014565399721\\
149.5	4.99297215617987\\
249.5	2.20025072362402\\
349.5	1.28312676557049\\
449.5	0.857862213430278\\
549.5	0.622066390569484\\
649.5	0.476056395267368\\
749.5	0.378573694119926\\
849.5	0.309830122909778\\
949.5	0.259294378824494\\
1499.5	0.124816126375585\\
2499.5	0.0551086822905781\\
3499.5	0.0321644001081673\\
4499.5	0.0215140534166348\\
5499.5	0.0156051490897088\\
6499.5	0.0119447519516105\\
7499.5	0.00950021332318375\\
8499.5	0.00777598917375306\\
9499.5	0.00650824445604926\\
12337	0.00428400282805429\\
};

\addplot [color=mycolor2,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.92877\\
3	0.923551\\
4	0.916323\\
5	0.906056\\
6	0.890765\\
7	0.867919\\
8	0.833841\\
9	0.785617\\
14.5	0.5038024\\
24.5	0.3356991\\
34.5	0.2578423\\
44.5	0.204292\\
54.5	0.1777291\\
64.5	0.1550803\\
74.5	0.1361705\\
84.5	0.1236733\\
94.5	0.1130471\\
149.5	0.07892509\\
249.5	0.04968636\\
349.5	0.03648939\\
449.5	0.02889569\\
549.5	0.02386843\\
649.5	0.02032394\\
749.5	0.01763474\\
849.5	0.01565607\\
949.5	0.01397031\\
1499.5	0.00914650454086782\\
2076.5	0.00623020289855072\\
};
\addlegendentry{$\tau = 2.5$};

\addplot [color=mycolor2,dotted,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	12.9370163188406\\
2	6.46850815942029\\
3	4.31233877294686\\
4	3.23425407971014\\
5	2.58740326376812\\
6	2.15616938647343\\
7	1.8481451884058\\
8	1.61712703985507\\
9	1.43744625764895\\
14.5	0.892208021989005\\
24.5	0.528041482401656\\
34.5	0.374985980256249\\
44.5	0.290719467839114\\
54.5	0.237376446217258\\
64.5	0.200573896416133\\
74.5	0.173651225756249\\
84.5	0.15310078483835\\
94.5	0.136899643585615\\
149.5	0.0865352262129805\\
249.5	0.0518517688129883\\
349.5	0.0370157834587713\\
449.5	0.0287809039351292\\
549.5	0.0235432508077172\\
649.5	0.019918423893519\\
749.5	0.017260862333343\\
849.5	0.0152289774206481\\
949.5	0.0136250830108906\\
1499.5	0.00862755339702606\\
2076.5	0.00623020289855072\\
};
\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.884584\\
3	0.877424\\
4	0.864229\\
5	0.840751\\
6	0.802056\\
7	0.742824\\
8	0.661095\\
9	0.564797\\
14.5	0.30985\\
24.5	0.1881028\\
34.5	0.1257017\\
44.5	0.1002475\\
54.5	0.0808301\\
64.5	0.0684229\\
74.5	0.0595649\\
84.5	0.0522916\\
94.5	0.0470026\\
149.5	0.03095362\\
249.5	0.01816956\\
349.5	0.01292426\\
449.5	0.01001538\\
549	0.00819755\\
};
\addlegendentry{$\tau = 2.8$};

\addplot [color=mycolor3,dotted,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	4.50045495\\
2	2.250227475\\
3	1.50015165\\
4	1.1251137375\\
5	0.90009099\\
6	0.750075825\\
7	0.642922135714286\\
8	0.56255686875\\
9	0.50005055\\
14.5	0.310376203448276\\
24.5	0.18369203877551\\
34.5	0.130447969565217\\
44.5	0.101133819101124\\
54.5	0.0825771550458716\\
64.5	0.0697744953488372\\
74.5	0.0604087912751678\\
84.5	0.0532598218934911\\
94.5	0.0476238619047619\\
149.5	0.0301033775919732\\
249.5	0.0180378955911824\\
349.5	0.0128768381974249\\
449.5	0.0100121355951057\\
549	0.00819755\\
};

\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/chhyper1000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}


\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.6,0,0}%
\definecolor{mycolor3}{rgb}{0.4,0,0}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=2,
xmax=80000,
xminorticks=true,
xlabel={$k$},
scale only axis,
unbounded coords=jump,
xmode=log,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymax=1,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
legend style={at={(0.03,0.2)},anchor=west},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.972697\\
3	0.971517\\
4	0.969912\\
5	0.967654\\
6	0.964535\\
7	0.960375\\
8	0.955185\\
9	0.949403\\
14.5	0.9306112\\
24.5	0.9211689\\
34.5	0.8491904\\
44.5	0.7254897\\
54.5	0.6369171\\
64.5	0.5774872\\
74.5	0.5321207\\
84.5	0.4954009\\
94.5	0.4644776\\
149.5	0.3527708\\
249.5	0.25005913\\
349.5	0.22342393\\
449.5	0.1973763\\
549.5	0.17444206\\
649.5	0.1530173\\
749.5	0.14108274\\
849.5	0.13168654\\
949.5	0.1228718\\
1499.5	0.0904216010000001\\
2499.5	0.059222582\\
3499.5	0.043460034\\
4499.5	0.033900096\\
5499.5	0.027506771\\
6499.5	0.022964117\\
7499.5	0.019594678\\
8499.5	0.016996839\\
9499.5	0.014937568\\
14999.5	0.00915271694171718\\
24999.5	0.00469379439930352\\
34999.5	0.0029672915085389\\
};
\addlegendentry{$\tau = 2.2$};

\addplot [color=mycolor1,dotted,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	55317.0686396597\\
2	18247.8274176995\\
3	9538.17201449201\\
4	6019.53815801827\\
5	4212.18222376419\\
6	3146.42335685871\\
7	2458.68161579326\\
8	1985.7070546761\\
9	1644.64111377031\\
14.5	766.77925447644\\
24.5	331.278631119466\\
34.5	191.579310466525\\
44.5	127.492060559627\\
54.5	92.1774637253736\\
64.5	70.3985338625997\\
74.5	55.8996542280798\\
84.5	45.6970772281038\\
94.5	38.2092281106302\\
149.5	18.341432407313\\
249.5	8.08251050960549\\
349.5	4.71350171893035\\
449.5	3.15131374865462\\
549.5	2.28512963793911\\
649.5	1.74876925461287\\
749.5	1.39067144872683\\
849.5	1.1381453930332\\
949.5	0.952504875661945\\
1499.5	0.458505770441143\\
2499.5	0.202438976159255\\
3499.5	0.118154308105953\\
4499.5	0.0790307945258873\\
5499.5	0.0573247312987066\\
6499.5	0.0438784462820247\\
7499.5	0.0348985564252667\\
8499.5	0.0285647056240566\\
9499.5	0.0239077090852891\\
14999.5	0.0115116163194798\\
24999.5	0.00508357273332223\\
34999.5	0.0029672915085389\\
};

\addplot [color=mycolor2,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.882846\\
3	0.879189\\
4	0.873711\\
5	0.866908\\
6	0.860818\\
7	0.858943\\
8	0.863232\\
9	0.872155\\
14.5	0.8760757\\
24.5	0.6151452\\
34.5	0.3641164\\
44.5	0.2711794\\
54.5	0.2176376\\
64.5	0.1830568\\
74.5	0.1590876\\
84.5	0.141525\\
94.5	0.127808\\
149.5	0.08371185\\
249.5	0.05682913\\
349.5	0.04148224\\
449.5	0.03264814\\
549.5	0.02785808\\
649.5	0.02385181\\
749.5	0.020743\\
849.5	0.01867752\\
949.5	0.01686433\\
1499.5	0.011325997\\
2499.5	0.006754203\\
3499.5	0.004789613\\
4499.5	0.00369785846153846\\
5499.5	0.00299791261061947\\
6499.5	0.00251469140625\\
7499.5	0.00217176352395672\\
8499.5	0.00189255992141454\\
9498.5	0.00167529777777778\\
};
\addlegendentry{$\tau = 2.5$};

\addplot [color=mycolor2,dotted,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	15.9128159422222\\
2	7.95640797111111\\
3	5.30427198074074\\
4	3.97820398555556\\
5	3.18256318844444\\
6	2.65213599037037\\
7	2.27325942031746\\
8	1.98910199277778\\
9	1.76809066024691\\
14.5	1.09743558222222\\
24.5	0.649502691519274\\
34.5	0.461241041803543\\
44.5	0.35759136948814\\
54.5	0.291978274169215\\
64.5	0.246710324685616\\
74.5	0.213594844862043\\
84.5	0.188317348428665\\
94.5	0.168389586690182\\
149.5	0.106440240416202\\
249.5	0.0637788214117123\\
349.5	0.0455302315943411\\
449.5	0.0354011478136201\\
549.5	0.0289587187301587\\
649.5	0.0245001015276709\\
749.5	0.0212312420843525\\
849.5	0.0187319787430515\\
949.5	0.0167591531776959\\
1499.5	0.0106120813219221\\
2499.5	0.00636639965682025\\
3499.5	0.0045471684361258\\
4499.5	0.00353657427319085\\
5499.5	0.00289350230788658\\
6499.5	0.00244831386140814\\
7499.5	0.00212185024897956\\
8499.5	0.00187220612297455\\
9498.5	0.00167529777777778\\
};
\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.815552\\
3	0.814185\\
4	0.81376\\
5	0.818203\\
6	0.830854\\
7	0.84853\\
8	0.863859\\
9	0.872898\\
14.5	0.7851454\\
24.5	0.3646443\\
34.5	0.1980688\\
44.5	0.1354505\\
54.5	0.1032851\\
64.5	0.0850488\\
74.5	0.0737366\\
84.5	0.0654904\\
94.5	0.0579725\\
149.5	0.03718338\\
249.5	0.02292311\\
349.5	0.0156759\\
449.5	0.01250524\\
549.5	0.01004355\\
649.5	0.00858518\\
749.5	0.00742003\\
849.5	0.00653959\\
949.5	0.00584559\\
1499.5	0.003850743\\
2076.5	0.00267910967741936\\
};
\addlegendentry{$\tau = 2.8$};

\addplot [color=mycolor3,dotted,line width=2pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	5.56317124516129\\
2	2.78158562258065\\
3	1.85439041505376\\
4	1.39079281129032\\
5	1.11263424903226\\
6	0.927195207526882\\
7	0.794738749308756\\
8	0.695396405645162\\
9	0.618130138351255\\
14.5	0.383666982424917\\
24.5	0.227068214088216\\
34.5	0.161251340439458\\
44.5	0.125015084160928\\
54.5	0.102076536608464\\
64.5	0.0862507169792449\\
74.5	0.0746734395323664\\
84.5	0.0658363460965834\\
94.5	0.0588695369858338\\
149.5	0.037211847793721\\
249.5	0.0222972795397246\\
349.5	0.015917514292307\\
449.5	0.0123763542717715\\
549.5	0.0101240605007485\\
649.5	0.00856531369539845\\
749.5	0.0074225100002152\\
849.5	0.00654875955875373\\
949.5	0.00585905344408772\\
1499.5	0.0037100175026084\\
2076.5	0.00267910967741936\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/ckPA1000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.6,0,0}%
\definecolor{mycolor3}{rgb}{0.4,0,0}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={$c(k)$},
axis background/.style={fill=white},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
4	0.065952\\
5	0.049923\\
6	0.040133\\
7	0.033592\\
8	0.028898\\
9	0.025406\\
14.5	0.0161786\\
24.5	0.009456\\
34.5	0.0068701\\
44.5	0.0054567\\
54.5	0.0045655\\
64.5	0.0039436\\
74.5	0.0034873\\
84.5	0.0031273\\
94.5	0.0028385\\
149.5	0.00199092\\
249.5	0.00127212\\
349.5	0.00095645\\
449.5	0.00077415\\
549.5	0.00065391\\
649.5	0.00056648\\
749.5	0.00050091\\
849.5	0.00045615\\
949.5	0.00041242\\
1499.5	0.000291356\\
2499.5	0.000186372\\
3499.5	0.000140208\\
4499.5	0.000113847\\
5499.5	9.7506048387097e-05\\
6499.5	8.51130524152107e-05\\
7499.5	7.56698615548455e-05\\
8499.5	6.83896103896102e-05\\
9499.5	6.33937888198756e-05\\
14999.5	4.86520675855928e-05\\
24999.5	3.31687462863934e-05\\
34999.5	2.69774436090226e-05\\
43159	2.40481927710843e-05\\
};
\addlegendentry{$\tau\text{ =2.25}$};

\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4	0.0215663811110283\\
5	0.0182429373145669\\
6	0.0159114160326277\\
7	0.0141742059611971\\
8	0.0128234469310476\\
9	0.0117392509600926\\
14.5	0.00820911363430825\\
24.5	0.00553920841309164\\
34.5	0.00428507026562819\\
44.5	0.00354039941936667\\
54.5	0.00304105932453561\\
64.5	0.00268010916027254\\
74.5	0.00240549835654619\\
84.5	0.00218866723967258\\
94.5	0.00201255803490518\\
149.5	0.00142672862449432\\
249.5	0.000971671258250948\\
349.5	0.000754634895915046\\
449.5	0.000624848881898236\\
549.5	0.000537460431559565\\
649.5	0.000474119592578135\\
749.5	0.000425837144731157\\
849.5	0.000387658875531602\\
949.5	0.00035661617890012\\
1499.5	0.000253140956356011\\
2499.5	0.00017255693307533\\
3499.5	0.000134065727962507\\
4499.5	0.00011103223372956\\
5499.5	9.55168219906623e-05\\
6499.5	8.42679265454191e-05\\
7499.5	7.56916612376778e-05\\
8499.5	6.89092043482636e-05\\
9499.5	6.33937888198756e-05\\
14999.5	4.50054058396397e-05\\
24999.5	3.06813014037068e-05\\
34999.5	2.38383333748478e-05\\
43159	2.03712997412953e-05\\
};
\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
4	0.004897\\
5	0.003849\\
6	0.003198\\
7	0.002754\\
8	0.002427\\
9	0.002182\\
14.5	0.0014992\\
24.5	0.000972\\
34.5	0.0007551\\
44.5	0.0006324\\
54.5	0.0005518\\
64.5	0.000495\\
74.5	0.000451\\
84.5	0.0004159\\
94.5	0.0003878\\
149.5	0.0002999\\
249.5	0.00021907\\
349.5	0.00018041\\
449.5	0.00015703\\
549.5	0.00014049\\
649.5	0.00012843\\
749.5	0.00011856\\
849.5	0.0001119\\
949.5	0.00010495\\
1499.5	8.41540000000001e-05\\
2499.5	6.46649999999998e-05\\
3499.5	5.5215e-05\\
4499.5	4.93690721649486e-05\\
5499.5	4.53076923076924e-05\\
6499.5	4.25543624161073e-05\\
7499.5	4.00645669291338e-05\\
8499.5	3.82007168458782e-05\\
9498.5	3.67798594847776e-05\\
};
\addlegendentry{$\tau\text{ =2.50}$};

\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4	0.00167997782789504\\
5	0.0015026178495463\\
6	0.00137169615251069\\
7	0.00126994386877507\\
8	0.00118792371434763\\
9	0.00111998521859669\\
14.5	0.000882367583457291\\
24.5	0.000678813551055789\\
34.5	0.000572036839010221\\
44.5	0.000503678647527108\\
54.5	0.000455129823375882\\
64.5	0.000418363404377229\\
74.5	0.000389274010374049\\
84.5	0.00036551498903004\\
94.5	0.000345634942274992\\
149.5	0.000274797608817613\\
249.5	0.000212715075728985\\
349.5	0.000179725605581131\\
449.5	0.000158477896325482\\
549.5	0.000143334157251148\\
649.5	0.000131839020560606\\
749.5	0.000122729150196845\\
849.5	0.000115279438926847\\
949.5	0.000109040054811607\\
1499.5	8.67681445552093e-05\\
2499.5	6.7205834035268e-05\\
3499.5	5.67976734853826e-05\\
4499.5	5.00900445090977e-05\\
5499.5	4.53076923076924e-05\\
6499.5	4.16767237814851e-05\\
7499.5	3.87987193589131e-05\\
8499.5	3.64449078578648e-05\\
9498.5	3.44751394970511e-05\\
};
\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
4	0.000756\\
5	0.000617\\
6	0.000534\\
7	0.000477\\
8	0.000433\\
9	0.000401\\
14.5	0.0003109\\
24.5	0.0002368\\
34.5	0.000203\\
44.5	0.0001834\\
54.5	0.0001692\\
64.5	0.0001589\\
74.5	0.0001507\\
84.5	0.0001443\\
94.5	0.0001392\\
149.5	0.00012104\\
249.5	0.00010377\\
349.5	9.401e-05\\
449.5	8.775e-05\\
549.5	8.296e-05\\
649.5	7.971e-05\\
749.5	7.674e-05\\
849.5	7.389e-05\\
949.5	7.297e-05\\
1499.5	6.46729999999999e-05\\
2340.5	5.77360703812317e-05\\
};
\addlegendentry{$\tau\text{ =2.75}$};

\addplot [color=mycolor3,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4	0.000283922431951665\\
5	0.000268517257626062\\
6	0.000256552878381304\\
7	0.000246854014365541\\
8	0.000238749355238272\\
9	0.00023182169493722\\
14.5	0.000205765568105255\\
24.5	0.000180477548467852\\
34.5	0.000165676125802039\\
44.5	0.000155462161392404\\
54.5	0.000147779971541516\\
64.5	0.000141685293940857\\
74.5	0.000136670768344688\\
84.5	0.000132434314199316\\
94.5	0.000128782470470899\\
149.5	0.000114829746479603\\
249.5	0.000101029235505542\\
349.5	9.28651809148193e-05\\
449.5	8.72031715052461e-05\\
549.5	8.29321223949751e-05\\
649.5	7.9537129882482e-05\\
749.5	7.674e-05\\
849.5	7.43744656220577e-05\\
949.5	7.23337468474755e-05\\
1499.5	6.45250109081151e-05\\
2340.5	5.77281370798754e-05\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/ckhidden.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.6,0,0}%
\definecolor{mycolor3}{rgb}{0.4,0,0}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$c(k)$},
axis background/.style={fill=white},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.114812\\
3	0.110111\\
4	0.104722\\
5	0.099779\\
6	0.095818\\
7	0.092764\\
8	0.090237\\
9	0.087933\\
14.5	0.0796741\\
24.5	0.0706962\\
34.5	0.0651868\\
44.5	0.0610937\\
54.5	0.057923\\
64.5	0.0553352\\
74.5	0.0530495\\
84.5	0.051151\\
94.5	0.0493606\\
149.5	0.0429086\\
249.5	0.03527792\\
349.5	0.030501\\
449.5	0.02698697\\
549.5	0.02433543\\
649.5	0.02207767\\
749.5	0.02036606\\
849.5	0.01874816\\
949.5	0.01746219\\
1499.5	0.012657206\\
2499.5	0.00791226499999999\\
3499.5	0.0055723483935743\\
4499.5	0.00421808091286307\\
5499.5	0.00336225635103927\\
6499.5	0.00275973649538867\\
7499.5	0.00230076592356688\\
8499.5	0.00197917929759704\\
9499.5	0.00174124944320713\\
14999.5	0.00113806936416185\\
24999.5	0.000515304147465438\\
34999.5	0.000319475570032573\\
44999.5	0.000236377952755905\\
};
\addlegendentry{$\tau\text{ =2.2}$};

\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	5955.75189877053\\
2	1964.6654362571\\
3	1026.93413593834\\
4	648.09789629083\\
5	453.507622404364\\
6	338.761929053341\\
7	264.715720876691\\
8	213.792575277755\\
9	177.071465950945\\
14.5	82.5558387870135\\
24.5	35.6673515938497\\
34.5	20.6265239669283\\
44.5	13.7265242072458\\
54.5	9.92435279212625\\
64.5	7.57950867668066\\
74.5	6.01847639429707\\
84.5	4.92000861872165\\
94.5	4.11382396910471\\
149.5	1.97474348464857\\
249.5	0.870209295217489\\
349.5	0.507482545672187\\
449.5	0.339288456596115\\
549.5	0.246030122614545\\
649.5	0.188282496972461\\
749.5	0.149727639677976\\
849.5	0.122539240641804\\
949.5	0.102552121096031\\
1499.5	0.0493653528658652\\
2499.5	0.0217957376682328\\
3499.5	0.0127211683871736\\
4499.5	0.00850890721677608\\
5499.5	0.00617190833995146\\
6499.5	0.00472420441259445\\
7499.5	0.0037573781258741\\
8499.5	0.00307543953325693\\
9499.5	0.00257404065836342\\
14999.5	0.00123940643346935\\
24999.5	0.000547326507054194\\
34999.5	0.000319475570032573\\
44999.5	0.000213699889040186\\
54999.5	0.000155011033459881\\
64999.5	0.000118653505195136\\
74929	9.45141209380964e-05\\
};
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.003235\\
3	0.003232\\
4	0.00322\\
5	0.003208\\
6	0.003216\\
7	0.003201\\
8	0.003174\\
9	0.003145\\
14.5	0.0030429\\
24.5	0.0028277\\
34.5	0.002663\\
44.5	0.0025394\\
54.5	0.0024494\\
64.5	0.0023502\\
74.5	0.0022682\\
84.5	0.0022113\\
94.5	0.0021676\\
149.5	0.00190179\\
249.5	0.00160564\\
349.5	0.00140203\\
449.5	0.00126574\\
549.5	0.00115541\\
649.5	0.00106339\\
749.5	0.00099069\\
849.5	0.00094245\\
949.5	0.00087249\\
1499.5	0.000667582\\
2499.5	0.000463921161825726\\
3499.5	0.000347731739707835\\
4499.5	0.000283787276341948\\
5499.5	0.000231369304556355\\
6499.5	0.000201355212355212\\
7499	0.000179201030927835\\
};
\addlegendentry{$\tau\text{ =2.5}$};

\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	1.21688722310757\\
2	0.608443611553785\\
3	0.40562907436919\\
4	0.304221805776892\\
5	0.243377444621514\\
6	0.202814537184595\\
7	0.17384103187251\\
8	0.152110902888446\\
9	0.135209691456397\\
14.5	0.0839232567660393\\
24.5	0.0496688662492886\\
34.5	0.0352720934234078\\
44.5	0.0273457802945521\\
54.5	0.0223282059285793\\
64.5	0.0188664685753112\\
74.5	0.0163340566860077\\
84.5	0.0144010322261251\\
94.5	0.0128771134720378\\
149.5	0.00813971386694027\\
249.5	0.00487730349942914\\
349.5	0.00348179462977845\\
449.5	0.00270720183116256\\
549.5	0.00221453543786637\\
649.5	0.00187357540124337\\
749.5	0.00162359869660783\\
849.5	0.00143247465933793\\
949.5	0.00128160844982366\\
1499.5	0.000811528658291144\\
2499.5	0.000486852259694967\\
3499.5	0.000347731739707835\\
4499.5	0.000270449432849777\\
5499.5	0.00022127233805029\\
6499.5	0.000187227821079709\\
7499	0.000162273266183167\\
};
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.000121\\
3	0.00012\\
4	0.000121\\
5	0.000119\\
6	0.000121\\
7	0.00012\\
8	0.000121\\
9	0.00012\\
14.5	0.0001194\\
24.5	0.0001178\\
34.5	0.0001112\\
44.5	0.0001093\\
54.5	0.0001048\\
64.5	0.0001027\\
74.5	9.95e-05\\
84.5	9.68e-05\\
94.5	9.46e-05\\
149.5	8.459e-05\\
249.5	7.585e-05\\
349.5	6.94e-05\\
449.5	6.556e-05\\
549.5	5.912e-05\\
649.5	5.982e-05\\
749.5	5.905e-05\\
849.5	5.364e-05\\
949.5	5.282e-05\\
1361	4.41444099378881e-05\\
};
\addlegendentry{$\tau\text{ =2.8}$};

\addplot [color=mycolor3,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	0.00079777067993261\\
2	0.00060459711792506\\
3	0.000514078651472908\\
4	0.000458198933851727\\
5	0.000419073374476219\\
6	0.000389598764263406\\
7	0.000366301633056649\\
8	0.000347249857398232\\
9	0.00033126920623672\\
14.5	0.000273735340188917\\
24.5	0.000221927763798237\\
34.5	0.000193530951941359\\
44.5	0.000174797036947619\\
54.5	0.000161183087284507\\
64.5	0.000150679505062448\\
74.5	0.000142237975331314\\
84.5	0.00013524941249884\\
94.5	0.000129331807582905\\
149.5	0.000107651873847929\\
249.5	8.77101494234222e-05\\
349.5	7.66477126186695e-05\\
449.5	6.93084509493111e-05\\
549.5	6.39574282292416e-05\\
649.5	5.982e-05\\
749.5	5.64897192053934e-05\\
849.5	5.3729489914546e-05\\
949.5	5.1390173417954e-05\\
1361	4.44974189597453e-05\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/hyperselfavg.tikz <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{pgfplots}
\usetikzlibrary{calc,arrows,patterns}
\usepgfplotslibrary{fillbetween}

\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.6,0,0}%
\definecolor{mycolor3}{rgb}{0.4,0,0}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]

 \makeatletter
 \pgfplotsset{
    xtick parsed/.code={
        \c@pgf@counta 0\relax
        \foreach \x in {#1} {
            \pgfmathparse{\x}
            \ifnum\c@pgf@counta=0
                \xdef\pgfplots@xtick{\pgfmathresult}
            \else
                \xdef\pgfplots@xtick{\pgfplots@xtick,\pgfmathresult}
            \fi
            \global\advance\c@pgf@counta 1\relax
        }
    }
 } 
 \makeatother
 
  \makeatletter
 \pgfplotsset{
    ytick parsed/.code={
        \c@pgf@counta 0\relax
        \foreach \y in {#1} {
            \pgfmathparse{\y}
            \ifnum\c@pgf@counta=0
                \xdef\pgfplots@ytick{\pgfmathresult}
            \else
                \xdef\pgfplots@ytick{\pgfplots@ytick,\pgfmathresult}
            \fi
            \global\advance\c@pgf@counta 1\relax
        }
    }
 } 
 \makeatother


\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=3,
xlabel={$\tau$},
%xticklabel style={/pgf/number format/frac, /pgf/number format/frac shift=2},
%xtick parsed={2, 5/2, 8/3, 3},
xtick={2,2.5,2.67,3},
xticklabels={2,$\frac{5}{2}$,$\frac{8}{3}$,3},
ymin=0,
ymax=1,
yticklabel style={/pgf/number format/frac, /pgf/number format/frac shift=2},
ytick parsed={0, 2/5, 1},
ylabel={$\log(k)/\log(n)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
  \addplot[name path=f1,mycolor1, ultra thick,domain=2.5:2.67] {(8-3*x)/(9-3*x)};
  \addplot[name path=f2,mycolor1,  ultra thick, domain=2.001:2.5] {(8-3*x)/(19-7*x)};
  \addplot[mycolor3, ultra thick, domain=2:3]{1/(x-1)};
  
   \path[name path=axis] (axis cs:2.001,0.005) -- (axis cs:2.67,0.005);
\addplot[mycolor1!20] fill between[of=f1 and axis];
\addplot[mycolor1!20] fill between[of=f2 and axis];
\end{axis}
\end{tikzpicture}
%\begin{tikzpicture}[
%        %We set the scale and define some styles
%        scale=1.5,
%        axis/.style={very thick, ->, >=stealth'},
%        important line/.style={thick},
%        dashed line/.style={dashed, thick},
%        every node/.style={color=black,font=\small}
%     ]
%    % Important coordinates are defined
%    \coordinate (beg_1) at (0,0.67);
%    \coordinate (beg_2) at ($(beg_1)+(1,0)$);
%    \coordinate (dev_1) at ($(beg_2)+(1.3,-.55)$);
%    \coordinate (dev_2) at ($(dev_1)+(1.3,-1)$);
%
%    %We make some nice shading to annotate different parts of the curve
%    % Everything for x<0
%    \begin{scope}
%        \fill[pattern=crosshatch, color=orange!50]
%            (0,0) rectangle (beg_2);
%    \end{scope}
%        \begin{scope}
%        \fill[color=orange!25]
%            (beg_2) parabola (dev_1)-- (2.3,0)-- (1,0)-- cycle;
%    \end{scope}
%            \begin{scope}
%        \fill[color=orange!5]
%            (dev_1) -- (dev_2)-- (3.6,0)-- (2.3,0)-- cycle;
%    \end{scope}
%    % axis
%    \draw[axis] (0,0)  -- (4.0,0) node(xline)[right] {$\tau$};
%    \draw[axis] (0,0) -- (0,2.2) node(yline)[above] {$\log(c(k))/\log(n)$};
%    \node[below] at (2,0) {${\frac{5}{2}}$};
%    \node[below] at (2.67,0) {$\frac{8}{3}$};
%    % J curve is drawn
%    \draw[important line]
%        (beg_1) -- (beg_2)
%        (beg_2) parabola (dev_1)
%        (dev_1) -- (dev_2);
%\end{tikzpicture}

\end{document}

==> Figures/trecch.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newlength\fheight 
\newlength\fwidth 
\setlength\fheight{0.44\textwidth} 
\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\definecolor{ao}{HTML}{720086}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=2,
xmax=22804,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymin=0.000541,
ymax=1.0727153660116,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=ao,line width=1.5pt,mark size=2.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.632476\\
3	0.68176\\
4	0.673908\\
5	0.691223\\
6	0.750222\\
7	0.719401\\
8	0.725598\\
9	0.738099\\
10	0.818977\\
11	0.750765\\
12	0.698979\\
13	0.678982\\
14	0.715168\\
15	0.655014\\
16	0.611296\\
17	0.602621\\
18	0.56934\\
19	0.555038\\
24.5	0.4836153\\
34.5	0.3668706\\
44.5	0.3902476\\
54.5	0.3316346\\
64.5	0.2934879\\
74.5	0.1750223\\
84.5	0.1515172\\
94.5	0.1936768\\
104.5	0.1271312\\
114.5	0.1210001\\
124.5	0.108187\\
134.5	0.0996756\\
144.5	0.0846394\\
154.5	0.0835686\\
164.5	0.0865308\\
174.5	0.1062853\\
184.5	0.0698464\\
194.5	0.0565264\\
249.5	0.05245661\\
349.5	0.03541217\\
449.5	0.0299735463917526\\
549.5	0.019335956043956\\
649.5	0.0198125949367089\\
749.5	0.0110566888888889\\
849.5	0.0108968461538462\\
949.5	0.00818143478260869\\
1049.5	0.0106793611111111\\
1149.5	0.00945218518518519\\
1249.5	0.00824104545454545\\
1349.5	0.0105614615384615\\
1449.5	0.010171875\\
1549.5	0.00923214285714286\\
1649.5	0.00422428571428572\\
1749.5	0.0158763846153846\\
1849.5	0.00613813333333333\\
1949.5	0.00744552941176471\\
2499.5	0.00682127272727273\\
3499.5	0.003761\\
4499.5	0.0024618125\\
5499.5	0.0023915\\
6499.5	0.0018315\\
7499.5	0.002267625\\
8499.5	0.001633\\
9499.5	0.001591\\
10499.5	0.00173833333333333\\
11499.5	0.00136525\\
14499.5	0.000946\\
22804	0.000541\\
};

\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5682469463184	1.0727153660116\\
12.4327754905287	0.99897747227614\\
13.3619127526565	0.930308282825914\\
14.3604871290097	0.866359377576899\\
15.4336878559137	0.806806286659587\\
16.5870919763294	0.751346844093753\\
17.8266933217643	0.699699654630765\\
19.1589336600857	0.651602665984342\\
20.5907361711004	0.606811839205434\\
22.1295414238605	0.565099910454833\\
23.7833460426581	0.526255237890884\\
25.5607442626411	0.490080727821538\\
27.4709725910004	0.456392834672152\\
29.5239578058171	0.425020629694977\\
31.7303685420016	0.395804933695066\\
34.1016707323999	0.368597509372161\\
36.6501871921739	0.343260309180562\\
39.3891616560939	0.319664774890728\\
42.3328276015245	0.297691185298642\\
45.4964822147501	0.277228048773293\\
48.8965658850184	0.258171537560128\\
52.5507476394037	0.240424960970188\\
56.4780169624637	0.223898274781952\\
60.6987824778459	0.208507624366634\\
65.2349780046549	0.194174919218813\\
70.1101765397196	0.180827436733609\\
75.3497127580836	0.168397453220001\\
80.9808146683125	0.156821900278099\\
87.0327451067826	0.146042044796869\\
93.5369538062469	0.136003190948639\\
100.527240828925	0.12665440266835\\
108.03993221342	0.117948245209442\\
116.114068748236	0.109840544465045\\
124.791608852893	0.102290162833315\\
134.117646620923	0.0952587904896613\\
144.140646157858	0.0887107510068192\\
154.912693431974	0.0826128203364915\\
166.489766946563	0.0769340582341006\\
178.932028640332	0.0716456512713139\\
192.304136527626	0.0667207666398067\\
206.675580703164	0.0621344160044775\\
222.121044457376	0.0578633287153227\\
238.720792378933	0.0538858337346603\\
256.561087461308	0.0501817496806148\\
275.734639380904	0.0467322824289555\\
296.341086276317	0.0435199297537308\\
318.487512532346	0.0405283925228558\\
342.289005259504	0.0377424919980682\\
367.869252360849	0.0351480928196425\\
395.361185294083	0.0327320312850947\\
424.907669869115	0.0304820485579711\\
456.662248670933	0.0283867284678303\\
490.78993896587	0.0264354395858216\\
527.468090237725	0.0246182812819585\\
566.887305810034	0.0229260334903862\\
609.252433343834	0.0213501099277592\\
654.783629358194	0.0198825145273624\\
703.717503305444	0.0185158008679288\\
756.308347146446	0.0172430343912979\\
812.829456815595	0.0160577572172142\\
873.574552442698	0.014953955376736\\
938.859304712173	0.0139260282980046\\
1009.02297529144	0.0129687603895442\\
1084.43017985333	0.0120772945769117\\
1165.47278285419	0.0112471076584234\\
1252.57193391427	0.0104739873549158\\
1346.18025638272	0.00975401093709408\\
1446.78419946034	0.00908352532202534\\
1554.90656610329	0.00845912853778868\\
1671.10922984433	0.00787765246223543\\
1795.99605465001	0.00733614674827801\\
1930.2160329872	0.00683186385414593\\
2074.46665840638	0.00636224510265438\\
2229.49755016787	0.00592490769875127\\
2396.1143487469	0.00551763263947126\\
2575.1829024609	0.00513835345495341\\
2767.63376697572	0.00478514572339519\\
2974.46704107282	0.00445621730674324\\
3196.75756380745	0.00414989925757752\\
3435.66050006534	0.00386463735105158\\
3692.41734354435	0.00359898419892282\\
3968.3623683562	0.0033515919056601\\
4264.92956277505	0.00312120522936676\\
4583.66008116522	0.00290665521281826\\
4926.21025281295	0.00270685325229885\\
5294.36018928141	0.00252078557414335\\
5690.02303501806	0.00234750809095862\\
6115.25490928686	0.00218614161142562\\
6572.26559108973	0.00203586737937716\\
7063.43000260299	0.00189592291951717\\
7591.30055080437	0.00176559816870301\\
8158.6203914254	0.00164423187316144\\
8768.33768415734	0.00153120823335806\\
9423.62091318986	0.00142595377949672\\
10127.8753526979	0.00132793446179537\\
10884.7607628419	0.00123665294077494\\
11698.2104082415	0.00115164606381227\\
12572.4514977544	0.00107248251515352\\
13512.0271517793	0.000998760627464368\\
14521.820011239	0.000930106343813197\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/wordnetch.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\newlength\fheight 
\newlength\fwidth 
\setlength\fheight{0.44\textwidth} 
\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\definecolor{color1}{HTML}{720086}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=2,
xmax=1187.68778773487,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymin=0.00507575,
ymax=0.814373,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=color1,line width=1.5pt,mark size=2.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.814373\\
3	0.81375\\
4	0.786249\\
5	0.736093\\
6	0.690444\\
7	0.664243\\
8	0.626645\\
9	0.595885\\
10	0.554702\\
11	0.518524\\
12	0.487241\\
13	0.460795\\
14	0.433283\\
15	0.399485\\
16	0.392916\\
17	0.370224\\
18	0.366246\\
19	0.32998\\
24.5	0.2750298\\
34.5	0.2222873\\
44.5	0.1572754\\
54.5	0.137568\\
64.5	0.1131212\\
74.5	0.0945345\\
84.5	0.0806456\\
94.5	0.0750344\\
104.5	0.0721104\\
114.5	0.0596457\\
124.5	0.056858\\
134.5	0.0493443\\
144.5	0.0569188\\
154.5	0.0443666\\
164.5	0.0472601\\
174.5	0.037086875\\
184.5	0.0366945\\
194.5	0.0356847\\
249.5	0.0278043770491803\\
349.5	0.019872625\\
449.5	0.0165435714285714\\
549.5	0.0103296666666667\\
649.5	0.018763375\\
749.5	0.0106512222222222\\
849.5	0.0059588\\
949.5	0.00507575\\
1003.5	0.009406\\
};


\addplot [color=blue,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
29.1497061412307	0.24891810507094\\
30.2619908225514	0.239678741104197\\
31.4167176885824	0.230782324656221\\
32.615506233931	0.222216126171053\\
33.8600377493348	0.213967888589505\\
35.1520576796576	0.206025809810983\\
36.4933780718615	0.198378525806294\\
37.8858801163867	0.191015094357273\\
39.3315167855057	0.183924979399964\\
40.8323155723499	0.177098035948954\\
42.3903813344516	0.170524495581285\\
44.0078992457886	0.164194952459174\\
45.6871378614725	0.158100349871548\\
47.4304522993776	0.152231967275127\\
49.240287543174	0.146581407816516\\
51.119181871396	0.14114058631746\\
53.0697704173565	0.135901717706056\\
55.0947888648988	0.130857305877379\\
57.1970772851701	0.126000132967583\\
59.3795841197972	0.121323249026121\\
61.6453703160505	0.116819962071319\\
63.9976136197968	0.112483828515062\\
66.4396130322606	0.108308643942903\\
68.9747934368454	0.104288434236391\\
71.6067104025037	0.100417447024926\\
74.3390551703918	0.0966901434549027\\
77.1756598308046	0.0931011902643674\\
80.1205026976491	0.0896454521518494\\
83.1777138879963	0.0863179844284467\\
86.3515811145352	0.0831140259426519\\
89.6465556990528	0.0800289922677951\\
93.0672588153761	0.0770584691423558\\
96.6184879705279	0.0741982061537585\\
100.30522373319	0.0714441106566127\\
104.13263671891	0.068792241916697\\
108.106094841843	0.0662388054723075\\
112.231170843206	0.0637801477049006\\
116.513650107003	0.0614127506112652\\
120.959538773971	0.059133226769741\\
125.57507216515	0.0569383144932803\\
130.366723526859	0.0548248731624204\\
135.341213109372	0.0527898787314861\\
140.505517592016	0.0508304194015938\\
145.866879867898	0.048943691454265\\
151.432819202004	0.0471269952396887\\
157.211141776904	0.0453777313138914\\
163.209951640858	0.0436933967192882\\
169.437662073672	0.0420715814032921\\
175.903007386254	0.040509964769859\\
182.615055170407	0.0390063123590311\\
189.583219016054	0.0375584726497307\\
196.817271713716	0.0361643739812272\\
204.327358960765	0.0348220215888743\\
212.124013590682	0.0335294947498737\\
220.218170345266	0.0322849440349839\\
228.621181210512	0.0310865886622395\\
237.344831337681	0.0299327139488956\\
246.40135557187	0.0288216688579513\\
255.803455611279	0.0277518636357412\\
265.564317821237	0.0267217675372154\\
275.697631727963	0.0257299066356525\\
286.217609218016	0.0247748617136717\\
297.139004470338	0.0238552662325271\\
308.47713464887	0.0229698043767772\\
320.247901384741	0.0221172091715332\\
332.467813078173	0.0212962606695907\\
345.154008051369	0.0205057842058522\\
358.324278584867	0.0197446487165419\\
371.997095871058	0.0190117651208083\\
386.191635919882	0.0183060847623976\\
400.927806453013	0.0176265979091709\\
416.226274824274	0.0169723323083146\\
432.108497005422	0.0163423517951803\\
448.596747677966	0.0157357549537605\\
465.714151473221	0.0151516738268862\\
483.484715404403	0.014589272674298\\
501.933362536263	0.0140477467768167\\
521.085966939474	0.0135263212848998\\
540.969389978794	0.0130242501099378\\
561.611517985899	0.0125408148567034\\
583.041301369731	0.0120753237954261\\
605.288795219199	0.0116271108720214\\
628.38520145518	0.0111955347550585\\
652.362912590955	0.0107799779181028\\
677.255557162432	0.0103798457561196\\
703.098046891876	0.00999456573467598\\
729.926625651308	0.00962358657072211\\
757.778920294225	0.00926637744378049\\
786.693993426944	0.00892242723641451\\
816.712398193572	0.00859124380288921\\
847.87623515145	0.008272353264978\\
880.229211316821	0.0079652993339077\\
913.81670146355	0.0076696426574717\\
948.685811760864	0.00738496019137693\\
984.885445839347	0.00711084459392536\\
1022.46637337787	0.00684690364316368\\
1061.48130130762	0.00659275967566733\\
1101.98494773316	0.00634804904615571\\
1144.03411867406	0.0061124216071655\\
1187.68778773487	0.00588554020803752\\
};
\end{axis}
\end{tikzpicture}%
\end{document}
